Gnuastro: Generating polar plots in Astronomical images

When a structure displays dependence on distance and azimuthal angle from a center (for example the spiral arms of galaxies or the diffraction spikes of stars), projecting the pixels to polar coordinates greatly simplifies their study. This projection from one pixel grid to another is known as a "polar plot". For this purpose, a new option has been added to the GNU Astronomy Utilities (Gnuastro) in version 0.23 to "astscript-radial-profile" script, which we describe in this research note. The figures of this research note are reproducible with Maneage, on the Git commit 5d34243.

==> tex/src/fig-polar-plot.tex <==
%% Insert the images.
\begin{tikzpicture}


  %% Insert images
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.3\linewidth,0.2\linewidth)
       {\includegraphics [width=0.3\linewidth]
        {tex/build/figures/polar-plot-m101/m101-crop.pdf}};

  %% Insert images
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.62\linewidth,0.2\linewidth)
       {\includegraphics [width=0.3\linewidth]
        {tex/build/figures/polar-plot-m101/m101-radi.pdf}};

  %% Insert images
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.02\linewidth,0.2\linewidth)
       {\includegraphics [width=0.3\linewidth]
        {tex/build/figures/polar-plot-m101/m101-azim.pdf}};

  %% Insert images
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.3\linewidth,-0.18\linewidth)
       {\includegraphics [width=0.45\linewidth]
         {tex/build/figures/polar-plot-m101/m101.pdf}};

  %% Add label for figures
  \node[anchor=south, rotate=0] at (-0.63\linewidth,0.195\linewidth)
       {\textcolor{black}{\bf Radial map}};
  \node[anchor=south, rotate=0] at (-0.29\linewidth,0.195\linewidth)
       {\textcolor{black}{\bf Input image}};
  \node[anchor=south, rotate=0] at (0.02\linewidth,0.195\linewidth)
       {\textcolor{black}{\bf Azimuthal map}};

  %% Add arrow.
  \draw[->, thick, rounded corners, line width=8pt] [red!30!white]
       (-0.129\linewidth,-0.07\linewidth)
       -- (-0.19\linewidth,-0.07\linewidth);

  \draw[->, thick, rounded corners, line width=8pt] [red!30!white]
       (-0.471\linewidth,-0.07\linewidth)
       -- (-0.41\linewidth,-0.07\linewidth);

  \draw[->, thick, rounded corners, line width=8pt] [red!30!white]
       (-0.3\linewidth,-0.102\linewidth)
       -- (-0.3\linewidth,-0.18\linewidth);


 %% Add box around polar plot.
 \begin{axis}
    [ at={(-0.525\linewidth,-0.41\linewidth)},
      grid=minor,
      xlabel={Azimuthal angle},
      ylabel={Radius (pixel)},
      ymin=0,
      ymax=170,
      xmin=0,
      xmax=360,
      width=0.535\linewidth,
      height=0.315\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    \addplot[mark=none, smallangle, line width=2pt] coordinates {(\figanglesmall,0) (\figanglesmall,1300)};
    \addplot[mark=none, largangle, line width=2pt] coordinates {(\figanglelarge,0) (\figanglelarge,1300)};

    \addplot[mark=none, smallradius, line width=2pt] coordinates {(-0.5,\figradiussmall) (1300,\figradiussmall)};
    \addplot[mark=none, largradius, line width=2pt] coordinates {(-0.5,\figradiuslarge) (1300,\figradiuslarge)};

  \end{axis}

     % Middle figure's lines.
     \draw[thick, smallangle, line width=2pt]
         (-0.302\linewidth,0.045\linewidth)
      -- (-0.151\linewidth,0.197\linewidth);
     \draw[thick, largangle, line width=2pt]
         (-0.3\linewidth,0.045\linewidth)
      -- (-0.449\linewidth,0.197\linewidth);

      \draw [line width=2pt, smallradius] (-5.4,0.865) circle[radius=1.8];
      \draw [line width=2pt, largradius] (-5.4,0.865) circle[radius=2.5];

\end{tikzpicture}

